Probabilistic Forecasting of Electric Vehicle Charging in a Time-varying Hierarchical Infrastructure

Uncertainty quantification for electric vehicle (EV) charging demand is essential to turn the increasing pressure of EV adoption on power systems into a source of flexibility. We study a large-scale dataset of public charging stations in Scotland, where demand exhibits a hierarchical structure, organized across multiple aggregation levels, from individual charging points to regional and national scales. The charging infrastructure is continuously evolving, with new stations deployed and existing ones occasionally removed, which calls for forecasting and uncertainty quantification methods tailored to this evolving structure. To address these challenges, we combine hierarchical forecasting with recent advances in conformal prediction with missing data. The conformal procedures considered produce valid prediction intervals at every node of the hierarchy and the algorithm CP-MNR-Nested successfully accounts for the time-varying hierarchical structure of the data.

==> aoas-article-tikz.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{positioning, fit}
\tikzset{
    softbox/.style={
        draw,
        rounded corners,
        inner sep=2pt,
        font=\small, 
        minimum width=1.cm,
        minimum height=0.55cm,
    }
}
\begin{tikzpicture}[
    node distance=1.6cm and 2.2cm,
    box/.style={draw, rectangle, rounded corners, align=center, minimum width=2.cm, minimum height=0.8cm},
    smallbox/.style={draw, rectangle, align=center, minimum width=3.2cm, minimum height=0.9cm},
    arrow/.style={->, thick, shorten >=2pt, shorten <=2.75pt},
    dashedbox/.style={draw, dashed, rounded corners, inner sep=0.5cm}
]

% ---------------- Left part ----------------
\node[box] (split) {Split historical data $\D$};

\node[right=2.3cm of split] (calset) {\!$\Bigl\{\bigl(\bx^{(k)}, \ba^{(k)}, \by^{(k)}\bigr) : k \in \Calib\Bigr\}$};

\node[below=1.35cm of split] (trainset) {$\Bigl\{\bigl(\bx^{(k)}, \ba^{(k)}, \by^{(k)}\bigr) : k \in \Train\Bigr\}$};

\node[box, below= 1.35cm of trainset] (base) {Base\\Predictor $\widehat{A}$};

\node[box, right = 0.75cm of base] (recon) {Reconciled\\Predictor $\widetilde{A}$};

% Arrows left part
\draw[arrow, dashed] (split) -- (calset);
\draw[arrow, dashed] (split) -- (trainset);
\draw[arrow] ($(trainset)+(0cm,-0.2cm)$) -- (base);
\draw[arrow] (base) -- (recon);
\draw[arrow, dotted] ($(trainset)+(0.85cm,-0.25cm)$) -- (recon);

\node[font=\scriptsize, gray] at (split.south) [xshift=-0.8cm, yshift=-0.75cm] {Training set};
\node[font=\scriptsize, gray] at (split.east) [xshift=1.0cm, yshift=+0.25cm] {Calibration set};

\node[font=\scriptsize, gray] at (base.east) [xshift=-0.025cm, yshift=+0.75cm] {Training phase};
\node[font=\scriptsize, gray] at (trainset.east) [xshift=1.1cm, yshift=+0.1cm] {Predict};


% ---------------- Right top ----------------
\node[right=1.15cm of calset] (htop) {$\Bigl\{\bigl(\bx^{(t)}, \ba^{(t)}\bigr)\Bigr\}$};


% ---------------- Inside conformal step ----------------
\node[softbox, right=0.75cm of recon, yshift=2.65cm] (S1b) {$\Bigl\{s_1^{(k)} : k \in \Calib \Bigr\}$};
\node[softbox, below=0.5cm of S1b] (SNb) {$\Bigl\{s_m^{(k)} : k \in \Calib \Bigr\}$};

\node[softbox, right=0.85cm of S1b, yshift=0cm] (S1h) {$q_1$};
\node[softbox, below=0.7cm of S1h] (SNh) {$q_m$};

% vertical dots
\node (vdots) at ($(S1b)!0.4!(SNb)$) {$\vdots$};
\node at ($(S1h)!0.4!(SNh)$) {$\vdots$};

\coordinate[left=1.25cm of vdots, yshift=-0.1cm] (recmid);
\draw[arrow] (recon.north) -- ++(0,0.5) |- (recmid);

\coordinate[below=-1.3cm of vdots] (reccal);
\draw[arrow, dashed] ($(calset.south)+(0.18cm,0.15cm)$) -- ($(reccal)+(0+0.35cm,0cm)$);


% \node[font=\scriptsize, gray] at (calset.south) [xshift=-0.215cm, yshift=-0.4cm] {Calibration \, scores};
\node[font=\scriptsize, gray] at (calset.south) [xshift=-0.875cm, yshift=-0.45cm] {Compute scores};
\node[font=\scriptsize, gray] at (calset.south) [xshift=2.4cm, yshift=-0.75cm] {Get quantiles};

% \node[font=\tiny, gray] at (calset.south) [xshift=4.55cm, yshift=-0.05cm] {(for all candidate values $\by$)};

% outputs
\node[right=0.75cm of S1h] (C1) {$\Bigl[\widetilde{y}_1^{\,(t)} \!\!\pm \, q_1\Bigr]$};
\node[below=0.45cm of C1] (CN) {$\Bigl[\widetilde{y}_{m}^{\,(t)} \!\!\pm \, q_m\Bigr]$};
\node (vdots) at ($(C1)!0.4!(CN)$) {$\vdots$};

\draw[arrow, dashed] ($(htop.south)+(0-0.15cm,0.15cm)$) -- ($(C1)+(-0.335,0.35cm)$);


\node[inner sep=0pt] (padbottom) at ($(CN.south)+(0,-0.25cm)$) {};
\node[inner sep=0pt] (padtop) at ($(C1.north)+(0,0.25cm)$) {};

\draw[arrow] (S1b) -- (S1h);
\draw[arrow] (SNb) -- (SNh);

\draw[arrow] (S1h) -- (C1);
\draw[arrow] (SNh) -- (CN);

% \draw[gray, opacity=0.5, very thick]
%     ($(calset.east)!0.45!(htop.west)+(0,0.4cm)$) --
%     ($(calset.east)!0.45!(htop.west)+(0,-3.5cm)$);
% \node[gray, font=\scriptsize] at (S1b.north) [yshift=0.25cm] {Calibration scores};

\node[font=\scriptsize, gray] at (CN.south) [xshift=0.25cm, yshift=-0.4cm] {Predict};
\draw[arrow] ($(recon.east)+(0cm, -0.cm)$) -- ++(5cm,0.) -| ($(CN.south)+(-0.335cm,0cm)$);

\coordinate (rightfit) at ($(C1.east)+(-0.25cm,0)$);

% ---------------- Conformal block ----------------
\node[dashedbox, fit=(S1b)(SNh)(rightfit)(padbottom)(padtop)] (conf) {};
\node[font=\normalsize] at (conf.south) [xshift = -1.2cm, yshift=0.3cm] {Component-wise conformal step};


\end{tikzpicture}
